A metric on directed graphs and Markov chains based on hitting probabilities

The shortest-path, commute time, and diffusion distances on undirected graphs have been widely employed in applications such as dimensionality reduction, link prediction, and trip planning. Increasingly, there is interest in using asymmetric structure of data derived from Markov chains and directed graphs, but few metrics are specifically adapted to this task. We introduce a metric on the state space of any ergodic, finite-state, time-homogeneous Markov chain and, in particular, on any Markov chain derived from a directed graph. Our construction is based on hitting probabilities, with nearness in the metric space related to the transfer of random walkers from one node to another at stationarity. Notably, our metric is insensitive to shortest and average walk distances, thus giving new information compared to existing metrics. We use possible degeneracies in the metric to develop an interesting structural theory of directed graphs and explore a related quotienting procedure. Our metric can be computed in $O(n^3)$ time, where $n$ is the number of states, and in examples we scale up to $n=10,000$ nodes and $\approx 38M$ edges on a desktop computer. In several examples, we explore the nature of the metric, compare it to alternative methods, and demonstrate its utility for weak recovery of community structure in dense graphs, visualization, structure recovering, dynamics exploration, and multiscale cluster detection.

==> clusteringstudy1input.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'clusteringstudy1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1004.12722778bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34335607)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{clusteringstudy1.pdf}}%
    \put(0.16667518,0.33654628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Best method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{clusteringstudy1.pdf}}%
    \put(0.04386779,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    %\put(0.05941301,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.07495822,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    %\put(0.09050344,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.10604865,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    %\put(0.12159387,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.13713901,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    %\put(0.15268423,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.16822945,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    %\put(0.18377466,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.19931988,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    %\put(0.21486509,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.23041031,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}38\end{tabular}}}}%
    %\put(0.24595553,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0.26150074,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    %\put(0.27704596,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.16667512,-.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{clusteringstudy1.pdf}}%
    \put(0.0383297,0.32306443){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    %\put(0.0383297,0.29766924){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.0383297,0.27227405){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.7\end{tabular}}}}%
    %\put(0.0383297,0.24687886){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.0383297,0.22148367){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4.3\end{tabular}}}}%
    %\put(0.0383297,0.19608848){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.0383297,0.1706933){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6.0\end{tabular}}}}%
    %\put(0.0383297,0.1452981){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.0383297,0.11990291){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7.7\end{tabular}}}}%
    %\put(0.0383297,0.09450772){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.0383297,0.06911253){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9.4\end{tabular}}}}%
    %\put(0.0383297,0.04371734){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.00,0.17973115){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\Delta$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{clusteringstudy1.pdf}}%
    \put(0.50316173,0.33654628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy difference\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{clusteringstudy1.pdf}}%
    \put(0.38072279,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    %\put(0.39622135,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.41171988,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    %\put(0.42721842,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.44271695,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    %\put(0.45821548,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.47371402,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    %\put(0.48921255,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.50471109,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    %\put(0.52020962,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.53570815,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    %\put(0.55120669,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.56670522,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}38\end{tabular}}}}%
    %\put(0.58220376,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0.59770229,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    %\put(0.61320082,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.50316136,-.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{clusteringstudy1.pdf}}%
    \put(0.37518938,0.32306443){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    %\put(0.37518938,0.29766924){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.37518938,0.27227405){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.7\end{tabular}}}}%
    %\put(0.37518938,0.24687886){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.37518938,0.22148367){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4.3\end{tabular}}}}%
    %\put(0.37518938,0.19608848){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.37518938,0.1706933){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6.0\end{tabular}}}}%
    %\put(0.37518938,0.1452981){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.37518938,0.11990291){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7.7\end{tabular}}}}%
    %\put(0.37518938,0.09450772){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.37518938,0.06911253){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9.4\end{tabular}}}}%
    %\put(0.37518938,0.04371734){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.33866947,0.17973115){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\Delta$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{clusteringstudy1.pdf}}%
    \put(0.64661917,0.02467095){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64661917,0.08950972){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.1\end{tabular}}}}%
    \put(0.64661917,0.15434851){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.2\end{tabular}}}}%
    \put(0.64661917,0.21918728){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.3\end{tabular}}}}%
    \put(0.64661917,0.28402605){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{clusteringstudy1.pdf}}%
    \put(0.83964829,0.33654628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}p value ratio\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{clusteringstudy1.pdf}}%
    \put(0.7168403,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    %\put(0.73238551,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.74793073,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    %\put(0.76347594,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.77902116,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    %\put(0.79456638,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.81011159,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    %\put(0.82565681,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.84120203,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    %\put(0.85674724,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.87229246,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    %\put(0.88783768,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.90338289,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}38\end{tabular}}}}%
    %\put(0.91892811,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0.93447332,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    %\put(0.95001854,0.01160838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.83964756,-.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{clusteringstudy1.pdf}}%
    \put(0.71130215,0.32306443){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    %\put(0.71130215,0.29766924){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.71130215,0.27227405){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.7\end{tabular}}}}%
    %\put(0.71130215,0.24687886){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.71130215,0.22148367){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4.3\end{tabular}}}}%
    %\put(0.71130215,0.19608848){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.71130215,0.1706933){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6.0\end{tabular}}}}%
    %\put(0.71130215,0.1452981){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.71130215,0.11990291){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7.7\end{tabular}}}}%
    %\put(0.71130215,0.09450772){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.71130215,0.06911253){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9.4\end{tabular}}}}%
    %\put(0.71130215,0.04371734){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.67978227,0.17973115){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\Delta$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{clusteringstudy1.pdf}}%
    \put(0.98347883,0.02467095){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.98347883,0.1099616){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.98347883,0.19525217){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{clusteringstudy1.pdf}}%
  \end{picture}%
\endgroup%


==> clusteringstudyinput.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'temp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{664.02909851bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98163869)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.24755336,0.96905273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{clusteringstudy.pdf}}%
    \put(0.06853938,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    %\put(0.09119934,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.1138593,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    %\put(0.13651926,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.15917923,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    %\put(0.18183919,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.20449915,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    %\put(0.22715912,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.24981908,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    %\put(0.27247904,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.29513901,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    %\put(0.31779897,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.34045893,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}38\end{tabular}}}}%
    %\put(0.3631189,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0.38577886,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    %\put(0.40843882,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.24755325,0.66882113){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{clusteringstudy.pdf}}%
    \put(0.06024953,0.95667805){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    %\put(0.06024953,0.94079479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.06024953,0.92491175){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    %\put(0.06024953,0.90902848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.06024953,0.89314544){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    %\put(0.06024953,0.87726218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0.06024953,0.86137915){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    %\put(0.06024953,0.84549588){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0.06024953,0.82961284){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    %\put(0.06024953,0.81372958){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.06024953,0.79784654){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    %\put(0.06024953,0.78196327){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}24\end{tabular}}}}%
    \put(0.06024953,0.76608023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    %\put(0.06024953,0.75019697){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0.06024953,0.73431393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    %\put(0.06024953,0.71843067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0.02758596,0.83526729){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[b]{c}PCA + $k$-means on $A$ \\ $100 \Delta$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{clusteringstudy.pdf}}%
    \put(0.45827425,0.73068687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.45827425,0.76861679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.45827425,0.80654661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.45827425,0.84447653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.45827425,0.88240646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.45827425,0.92033638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0.45827425,0.95826631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{clusteringstudy.pdf}}%
    \put(0.76033255,0.96905273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}p value\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{clusteringstudy.pdf}}%
    \put(0.58131799,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    %\put(0.60397796,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.62663792,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    %\put(0.64929788,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.67195785,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    %\put(0.69461781,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.71727777,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    %\put(0.73993774,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.7625977,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    %\put(0.78525766,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.80791763,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    %\put(0.83057759,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.85323755,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}38\end{tabular}}}}%
    %\put(0.87589752,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0.89855748,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    %\put(0.92121744,0.6904317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.76033198,0.66882113){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{clusteringstudy.pdf}}%
    \put(0.57302826,0.95667805){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    %\put(0.57302826,0.94079479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.57302826,0.92491175){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    %\put(0.57302826,0.90902848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.57302826,0.89314544){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    %\put(0.57302826,0.87726218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0.57302826,0.86137915){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    %\put(0.57302826,0.84549588){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0.57302826,0.82961284){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    %\put(0.57302826,0.81372958){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.57302826,0.79784654){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    %\put(0.57302826,0.78196327){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}24\end{tabular}}}}%
    \put(0.57302826,0.76608023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    %\put(0.57302826,0.75019697){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0.57302826,0.73431393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    %\put(0.57302826,0.71843067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0.54036468,0.8352673){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\Delta$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{clusteringstudy.pdf}}%
    \put(0.97105298,0.77447015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.1\end{tabular}}}}%
    \put(0.97105298,0.84510508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.01\end{tabular}}}}%
    \put(0.97105298,0.9157399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.001\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{clusteringstudy.pdf}}%
    \put(0.06853938,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    %\put(0.09119934,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.1138593,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    %\put(0.13651926,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.15917923,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    %\put(0.18183919,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.20449915,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    %\put(0.22715912,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.24981908,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    %\put(0.27247904,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.29513901,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    %\put(0.31779897,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.34045893,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}38\end{tabular}}}}%
    %\put(0.3631189,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0.38577886,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    %\put(0.40843882,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.24755325,0.3356279){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{clusteringstudy.pdf}}%
    \put(0.06024953,0.62348483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    %\put(0.06024953,0.60760156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.06024953,0.59171852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    %\put(0.06024953,0.57583526){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.06024953,0.55995222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    %\put(0.06024953,0.54406895){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0.06024953,0.52818592){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    %\put(0.06024953,0.51230265){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0.06024953,0.49641961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    %\put(0.06024953,0.48053635){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.06024953,0.46465331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    %\put(0.06024953,0.44877004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}24\end{tabular}}}}%
    \put(0.06024953,0.432887){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    %\put(0.06024953,0.41700374){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0.06024953,0.4011207){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    %\put(0.06024953,0.38523744){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0.02758595,0.50207407){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[b]{c}PCA + $k$-means on $d^{\sfrac12}$ \\ $100 \Delta$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{clusteringstudy.pdf}}%
    \put(0.45827425,0.39749353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.45827425,0.43542345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.45827425,0.47335338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.45827425,0.51128331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.45827425,0.54921323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.45827425,0.58714316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0.45827425,0.62507309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{clusteringstudy.pdf}}%
    \put(0.58131799,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    %\put(0.60397796,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.62663792,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    %\put(0.64929788,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.67195785,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    %\put(0.69461781,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.71727777,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    %\put(0.73993774,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.7625977,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    %\put(0.78525766,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.80791763,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    %\put(0.83057759,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.85323755,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}38\end{tabular}}}}%
    %\put(0.87589752,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0.89855748,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    %\put(0.92121744,0.35723847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.76033198,0.3356279){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{clusteringstudy.pdf}}%
    \put(0.57302826,0.62348483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    %\put(0.57302826,0.60760156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.57302826,0.59171852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    %\put(0.57302826,0.57583526){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.57302826,0.55995222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    %\put(0.57302826,0.54406895){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0.57302826,0.52818592){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    %\put(0.57302826,0.51230265){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0.57302826,0.49641961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    %\put(0.57302826,0.48053635){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.57302826,0.46465331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    %\put(0.57302826,0.44877004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}24\end{tabular}}}}%
    \put(0.57302826,0.432887){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    %\put(0.57302826,0.41700374){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0.57302826,0.4011207){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    %\put(0.57302826,0.38523744){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0.54036468,0.50207407){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\Delta$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{clusteringstudy.pdf}}%
    \put(0.97105298,0.4414774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.1\end{tabular}}}}%
    \put(0.97105298,0.51203531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.01\end{tabular}}}}%
    \put(0.97105298,0.58259309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.001\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{clusteringstudy.pdf}}%
    \put(0.06853938,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    %\put(0.09119934,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.1138593,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    %\put(0.13651926,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.15917923,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    %\put(0.18183919,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.20449915,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    %\put(0.22715912,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.24981908,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    %\put(0.27247904,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.29513901,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    %\put(0.31779897,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.34045893,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}38\end{tabular}}}}%
    %\put(0.3631189,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0.38577886,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    %\put(0.40843882,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.24755325,0.00243467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{clusteringstudy.pdf}}%
    \put(0.06024953,0.2902916){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    %\put(0.06024953,0.27440833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.06024953,0.25852529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    %\put(0.06024953,0.24264203){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.06024953,0.22675899){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    %\put(0.06024953,0.21087572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0.06024953,0.19499269){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    %\put(0.06024953,0.17910942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0.06024953,0.16322638){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    %\put(0.06024953,0.14734312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.06024953,0.13146008){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    %\put(0.06024953,0.11557681){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}24\end{tabular}}}}%
    \put(0.06024953,0.09969377){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    %\put(0.06024953,0.08381051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0.06024953,0.06792747){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    %\put(0.06024953,0.05204421){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0.02758595,0.16888084){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[b]{c}$k$-medoids on $d^{\sfrac12}$ \\ $100 \Delta$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{clusteringstudy.pdf}}%
    \put(0.45827425,0.0643003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.45827425,0.10223022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.45827425,0.14016015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.45827425,0.17809008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.45827425,0.21602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.45827425,0.25394993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0.45827425,0.29187986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{clusteringstudy.pdf}}%
    \put(0.58131799,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    %\put(0.60397796,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.62663792,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    %\put(0.64929788,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.67195785,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    %\put(0.69461781,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0.71727777,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    %\put(0.73993774,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.7625977,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    %\put(0.78525766,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0.80791763,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    %\put(0.83057759,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.85323755,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}38\end{tabular}}}}%
    %\put(0.87589752,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0.89855748,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    %\put(0.92121744,0.02404525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}48\end{tabular}}}}%
    \put(0.76033198,0.00243467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{clusteringstudy.pdf}}%
    \put(0.57302826,0.2902916){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    %\put(0.57302826,0.27440833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.57302826,0.25852529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    %\put(0.57302826,0.24264203){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.57302826,0.22675899){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    %\put(0.57302826,0.21087572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0.57302826,0.19499269){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    %\put(0.57302826,0.17910942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0.57302826,0.16322638){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    %\put(0.57302826,0.14734312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.57302826,0.13146008){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    %\put(0.57302826,0.11557681){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}24\end{tabular}}}}%
    \put(0.57302826,0.09969377){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    %\put(0.57302826,0.08381051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0.57302826,0.06792747){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    %\put(0.57302826,0.05204421){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0.54036468,0.16888084){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100\Delta$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{clusteringstudy.pdf}}%
    \put(0.97105298,0.10820647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.1\end{tabular}}}}%
    \put(0.97105298,0.17879419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.01\end{tabular}}}}%
    \put(0.97105298,0.24938191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.001\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{clusteringstudy.pdf}}%
  \end{picture}%
\endgroup%

